On DP-Coloring of Digraphs

DP-coloring is a relatively new coloring concept by Dvo\v{r}\'ak and Postle and was introduced as an extension of list-colorings of (undirected) graphs. It transforms the problem of finding a list-coloring of a given graph $G$ with a list-assignment $L$ to finding an independent transversal in an auxiliary graph with vertex set $\{(v,c) ~|~ v \in V(G), c \in L(v)\}$. In this paper, we extend the definition of DP-colorings to digraphs using the approach from Neumann-Lara where a coloring of a digraph is a coloring of the vertices such that the digraph does not contain any monochromatic directed cycle. Furthermore, we prove a Brooks' type theorem regarding the DP-chromatic number, which extends various results on the (list-)chromatic number of digraphs.

==> claim1-fig1.tex <==
\begin{tikzpicture}[>={[scale=1.1]Stealth},
tinyvertex/.style={circle,minimum size=1mm,very thick, draw=black, fill=black, inner sep=0mm}]
%[scale={\imagescale}, auto,swap,remember picture,overlay,shift={(ImageAnchor.center)}]
% [ node distance=1cm, bend angle=20,
%vertex/.style={circle,minimum size=2mm,very thick, draw=black, fill=black, inner sep=0mm}, information %text/.style={fill=red!10,inner sep=1ex, font=\Large}]



\node[vertex, label={below:$v_1$}] (u1){};
\node[vertex, label={below:$v_2$}, xshift=2cm] (u2) at (u1) {};
\node[vertex, label={below:$v_3$},  xshift=2cm] (u3) at (u2) {};
\node[vertex,  xshift=2cm]  (u4) at (u3) {};
\node[xshift=1cm] at (u4) {$\cdots$};
\node[vertex, xshift=2cm] (u5) at (u4) {}; 



\path[-]
		(u1)
		edge [->] (u2)
		edge [<-,bend left] (u3)
		edge [->, bend left] (u4)
%		edge[bend left] (u4)	
		(u2)
		edge[<-] (u3);
%		edge[ bend left] (u4)
%		
%		(u3)
%		edge(u4);


		
\begin{scope}[bend angle=10]
\node[vertex, label={ below:$x_1$}, yshift=-1.8cm] (u11) at (u1) {};
\node[tinyvertex, yshift=-1.8cm] (u12) at (u11){};
\node[yshift=-.4cm,  font=\tiny,rotate=90] at (u12) {$\cdots$};
\node[tinyvertex, yshift=-.8cm] (u13) at (u12){};

\node[vertex, fill=white, label={ below:$x_2$}, yshift=-1.8cm] (u21) at (u2) {};
\node[vertex, label={ below:$x_2'$}, yshift=-.8cm] (u22) at (u21){};
\node[tinyvertex, yshift=-1cm] (u23) at (u22){};
\node[yshift=-.4cm,  font=\tiny,rotate=90] at (u23) {$\cdots$};
\node[tinyvertex, yshift=-.8cm] (u24) at (u23){};



\node[vertex, fill=white, label={ below:$x_3$}, yshift=-1.8cm] (u31) at (u3) {};
\node[vertex, yshift=-.8cm] (u32) at (u31){};
\node[tinyvertex, yshift=-1cm] (u33) at (u32){};
\node[yshift=-.4cm,  font=\tiny,rotate=90] at (u33) {$\cdots$};
\node[tinyvertex, yshift=-.8cm] (u34) at (u33){};


\node[vertex, fill=white, label={ below:$x$}, yshift=-1.8cm] (u41) at (u4) {};
\node[tinyvertex, yshift=-1.8cm] (u42) at (u41){};
\node[yshift=-.4cm,  font=\tiny,rotate=90] at (u42) {$\cdots$};
\node[tinyvertex, yshift=-.8cm] (u43) at (u42){};

\node[vertex, fill=white, yshift=-1.8cm] (u51) at (u5) {};
\node[tinyvertex, yshift=-1.8cm] (u52) at (u51){};
\node[yshift=-.4cm,  font=\tiny,rotate=90] at (u52) {$\cdots$};
\node[tinyvertex, yshift=-.8cm] (u53) at (u52){};

\end{scope}	

\node[vertex, fill=white, yshift=-1.5cm, xshift=.5cm] (wv) at (u24) {};
\node [xshift=1.6cm] at (wv) {-- vertices of $T$};

\path[-]
(u11) edge[<-, bend left] (u31)
	  edge[->] (u22)
	  edge[->,bend left] (u41)

(u21) [<-] edge (u32);

\begin{pgfonlayer}{background}
\node[ellipse, draw=black, fit=(u21)(u22)(u23)(u24), xshift=-2cm]{};
\node[ellipse, draw=black, fit=(u21)(u22)(u23)(u24)]{};
\node[ellipse, draw=black, fit=(u31)(u32)(u34)]{};
\node[ellipse, draw=black, fit=(u21)(u22)(u23)(u24), xshift=4cm]{};
\node[ellipse, draw=black, fit=(u21)(u22)(u23)(u24), xshift=6cm]{};
\end{pgfonlayer}

\node (h1) at (u5) [xshift=1cm, yshift=1cm]{};
\node (h3) at (u13)[xshift=-.5cm, yshift=-2.5cm]{};


%\node [yshift=1cm] at (h1) {Suppose $x \in T \setminus \{x_2,x_3\}$};
%
%
\begin{scope}[xshift=10cm]
\node[vertex, label={below:$v_1$}] (u1){};
\node[vertex, label={below:$v_2$}, xshift=2cm] (u2) at (u1) {};
\node[vertex, label={below:$v_3$},  xshift=2cm] (u3) at (u2) {};
\node[vertex,  xshift=2cm]  (u4) at (u3) {};
\node[xshift=1cm] at (u4) {$\cdots$};
\node[vertex, xshift=2cm] (u5) at (u4) {}; 


\path[-]
		(u1)
		edge [->] (u2)
		edge [<-,bend left] (u3)
		edge [->, bend left] (u4)
%		edge[bend left] (u4)	
		(u2)
		edge[<-] (u3);
%		edge[ bend left] (u4)
%		
%		(u3)
%		edge(u4);


		
\begin{scope}[bend angle=10]
\node[vertex, fill=white, label={ below:$x_1$}, yshift=-1.8cm] (u11) at (u1) {};
\node[tinyvertex, yshift=-1.8cm] (u12) at (u11){};
\node[yshift=-.4cm,  font=\tiny,rotate=90] at (u12) {$\cdots$};
\node[tinyvertex, yshift=-.8cm] (u13) at (u12){};
%\node [xshift=-.5cm] at (u11) {\Lightning};

\node[vertex, fill=white, label={ below:$x_2$}, yshift=-1.8cm] (u21) at (u2) {};
\node[vertex, label={ below:$x_2'$}, yshift=-.8cm] (u22) at (u21){};
\node[tinyvertex, yshift=-1cm] (u23) at (u22){};
\node[yshift=-.4cm,  font=\tiny,rotate=90] at (u23) {$\cdots$};
\node[tinyvertex, yshift=-.8cm] (u24) at (u23){};



\node[vertex, label={ below:$x_3$}, yshift=-1.8cm] (u31) at (u3) {};
\node[vertex, label={ below:$x_3'$}, yshift=-.8cm] (u32) at (u31){};
\node[tinyvertex, yshift=-1cm] (u33) at (u32){};
\node[yshift=-.4cm,  font=\tiny,rotate=90] at (u33) {$\cdots$};
\node[tinyvertex, yshift=-.8cm] (u34) at (u33){};


\node[vertex, fill=white, label={ below:$x$}, yshift=-1.8cm] (u41) at (u4) {};
\node[tinyvertex, yshift=-1.8cm] (u42) at (u41){};
\node[yshift=-.4cm,  font=\tiny,rotate=90] at (u42) {$\cdots$};
\node[tinyvertex, yshift=-.8cm] (u43) at (u42){};

\node[vertex, fill=white, yshift=-1.8cm] (u51) at (u5) {};
\node[tinyvertex, yshift=-1.8cm] (u52) at (u51){};
\node[yshift=-.4cm,  font=\tiny,rotate=90] at (u52) {$\cdots$};
\node[tinyvertex, yshift=-.8cm] (u53) at (u52){};
\node [yshift=-1.5cm] at (u34) {$v_3 \to v_1$};
\node (h4) at (u53)[xshift=.5cm, yshift=-2.5cm]{};
\draw [dashed] (h3) -- (h4);

\end{scope}	


\path[-]
(u11) edge[<-, bend left] (u31)
	  edge[->] (u22)
	  edge[->,bend left] (u41)

(u21) [<-] edge (u32);

\begin{pgfonlayer}{background}
\node[ellipse, draw=black, fit=(u21)(u22)(u23)(u24), xshift=-2cm]{};
\node[ellipse, draw=black, fit=(u21)(u22)(u23)(u24)]{};
\node[ellipse, draw=black, fit=(u31)(u32)(u34)]{};
\node[ellipse, draw=black, fit=(u21)(u22)(u23)(u24), xshift=4cm]{};
\node[ellipse, draw=black, fit=(u21)(u22)(u23)(u24), xshift=6cm]{};
\end{pgfonlayer}

\end{scope}

\begin{scope}[yshift=-8cm]
\node[vertex, label={below:$v_1$}] (u1){};
\node[vertex, label={below:$v_2$}, xshift=2cm] (u2) at (u1) {};
\node[vertex, label={below:$v_3$},  xshift=2cm] (u3) at (u2) {};
\node[vertex,  xshift=2cm]  (u4) at (u3) {};
\node[xshift=1cm] at (u4) {$\cdots$};
\node[vertex, xshift=2cm] (u5) at (u4) {}; 


\path[-]
		(u1)
		edge [->] (u2)
		edge [<-,bend left] (u3)
		edge [->, bend left] (u4)
%		edge[bend left] (u4)	
		(u2)
		edge[<-] (u3);
%		edge[ bend left] (u4)
%		
%		(u3)
%		edge(u4);


		
\begin{scope}[bend angle=10]
\node[vertex, fill=white, label={ below:$x_1$}, yshift=-1.8cm] (u11) at (u1) {};
\node[tinyvertex, yshift=-1.8cm] (u12) at (u11){};
\node[yshift=-.4cm,  font=\tiny,rotate=90] at (u12) {$\cdots$};
\node[tinyvertex, yshift=-.8cm] (u13) at (u12){};
%\node [xshift=-.5cm] at (u11) {\Lightning};

\node[vertex, label={ below:$x_2$}, yshift=-1.8cm] (u21) at (u2) {};
\node[vertex, label={ below:$x_2'$}, yshift=-.8cm] (u22) at (u21){};
\node[tinyvertex, yshift=-1cm] (u23) at (u22){};
\node[yshift=-.4cm,  font=\tiny,rotate=90] at (u23) {$\cdots$};
\node[tinyvertex, yshift=-.8cm] (u24) at (u23){};



\node[vertex, label={ below:$x_3$}, yshift=-1.8cm] (u31) at (u3) {};
\node[vertex, fill=white, yshift=-.8cm] (u32) at (u31){};
\node[tinyvertex, yshift=-1cm] (u33) at (u32){};
\node[yshift=-.4cm,  font=\tiny,rotate=90] at (u33) {$\cdots$};
\node[tinyvertex, yshift=-.8cm] (u34) at (u33){};


\node[vertex, fill=white, label={ below:$x$}, yshift=-1.8cm] (u41) at (u4) {};
\node[tinyvertex, yshift=-1.8cm] (u42) at (u41){};
\node[yshift=-.4cm,  font=\tiny,rotate=90] at (u42) {$\cdots$};
\node[tinyvertex, yshift=-.8cm] (u43) at (u42){};

\node[vertex, fill=white, yshift=-1.8cm] (u51) at (u5) {};
\node[tinyvertex, yshift=-1.8cm] (u52) at (u51){};
\node[yshift=-.4cm,  font=\tiny,rotate=90] at (u52) {$\cdots$};
\node[tinyvertex, yshift=-.8cm] (u53) at (u52){};
\node [yshift=-1.5cm] at (u34) {$v_2 \to v_3$};
\node (h2) at (u53)[xshift=1cm, yshift=-1.3cm]{};
\draw[dashed] (h1) -- (h2);

\end{scope}	


\path[-]
(u11) edge[<-, bend left] (u31)
	  edge[->] (u22)
	  edge[->,bend left] (u41)

(u21) [<-] edge (u32);

\begin{pgfonlayer}{background}
\node[ellipse, draw=black, fit=(u21)(u22)(u23)(u24), xshift=-2cm]{};
\node[ellipse, draw=black, fit=(u21)(u22)(u23)(u24)]{};
\node[ellipse, draw=black, fit=(u31)(u32)(u34)]{};
\node[ellipse, draw=black, fit=(u21)(u22)(u23)(u24), xshift=4cm]{};
\node[ellipse, draw=black, fit=(u21)(u22)(u23)(u24), xshift=6cm]{};
\end{pgfonlayer}

\end{scope}

\begin{scope}[yshift=-8cm,xshift=10cm]
\node[vertex, label={below:$v_1$}] (u1){};
\node[vertex, label={below:$v_2$}, xshift=2cm] (u2) at (u1) {};
\node[vertex, label={below:$v_3$},  xshift=2cm] (u3) at (u2) {};
\node[vertex,  xshift=2cm]  (u4) at (u3) {};
\node[xshift=1cm] at (u4) {$\cdots$};
\node[vertex, xshift=2cm] (u5) at (u4) {}; 


\path[-]
		(u1)
		edge [->] (u2)
		edge [<-,bend left] (u3)
		edge [->, bend left] (u4)
%		edge[bend left] (u4)	
		(u2)
		edge[<-] (u3);
%		edge[ bend left] (u4)
%		
%		(u3)
%		edge(u4);


		
\begin{scope}[bend angle=10]
\node[vertex, label={ below:$x_1$}, yshift=-1.8cm] (u11) at (u1) {};
\node[tinyvertex, yshift=-1.8cm] (u12) at (u11){};
\node[yshift=-.4cm,  font=\tiny,rotate=90] at (u12) {$\cdots$};
\node[tinyvertex, yshift=-.8cm] (u13) at (u12){};
\node [xshift=-.5cm] at (u11) {\Lightning};

\node[vertex, label={ below:$x_2$}, yshift=-1.8cm] (u21) at (u2) {};
\node[vertex, fill=white, label={ below:$x_2'$}, yshift=-.8cm] (u22) at (u21){};
\node[tinyvertex, yshift=-1cm] (u23) at (u22){};
\node[yshift=-.4cm,  font=\tiny,rotate=90] at (u23) {$\cdots$};
\node[tinyvertex, yshift=-.8cm] (u24) at (u23){};



\node[vertex, label={ below:$x_3$}, yshift=-1.8cm] (u31) at (u3) {};
\node[vertex, fill=white, yshift=-.8cm] (u32) at (u31){};
\node[tinyvertex, yshift=-1cm] (u33) at (u32){};
\node[yshift=-.4cm,  font=\tiny,rotate=90] at (u33) {$\cdots$};
\node[tinyvertex, yshift=-.8cm] (u34) at (u33){};


\node[vertex, fill=white, label={ below:$x$}, yshift=-1.8cm] (u41) at (u4) {};
\node[tinyvertex, yshift=-1.8cm] (u42) at (u41){};
\node[yshift=-.4cm,  font=\tiny,rotate=90] at (u42) {$\cdots$};
\node[tinyvertex, yshift=-.8cm] (u43) at (u42){};

\node[vertex, fill=white, yshift=-1.8cm] (u51) at (u5) {};
\node[tinyvertex, yshift=-1.8cm] (u52) at (u51){};
\node[yshift=-.4cm,  font=\tiny,rotate=90] at (u52) {$\cdots$};
\node[tinyvertex, yshift=-.8cm] (u53) at (u52){};
\node [yshift=-1.5cm] at (u34) {$v_1 \to v_2$};


\end{scope}	


\path[-]
(u11) edge[<-, bend left] (u31)
	  edge[->] (u22)
	  edge[->,bend left] (u41)

(u21) [<-] edge (u32);

\begin{pgfonlayer}{background}
\node[ellipse, draw=black, fit=(u21)(u22)(u23)(u24), xshift=-2cm]{};
\node[ellipse, draw=black, fit=(u21)(u22)(u23)(u24)]{};
\node[ellipse, draw=black, fit=(u31)(u32)(u34)]{};
\node[ellipse, draw=black, fit=(u21)(u22)(u23)(u24), xshift=4cm]{};
\node[ellipse, draw=black, fit=(u21)(u22)(u23)(u24), xshift=6cm]{};
\end{pgfonlayer}

\end{scope}
\end{tikzpicture}


==> claim7-fig1.tex <==
\begin{tikzpicture}[>={[scale=1.1]Stealth},
tinyvertex/.style={circle,minimum size=1mm,very thick, draw=black, fill=black, inner sep=0mm}]
%[scale={\imagescale}, auto,swap,remember picture,overlay,shift={(ImageAnchor.center)}]
% [ node distance=1cm, bend angle=20,
%vertex/.style={circle,minimum size=2mm,very thick, draw=black, fill=black, inner sep=0mm}, information %text/.style={fill=red!10,inner sep=1ex, font=\Large}]



\node[vertex, label={below:$w$}] (w){};
\node[vertex, xshift=-3cm] (u') at (w) {};
\node[vertex, label={below:$v$}, xshift=2cm] (v) at (w) {};
\node[vertex, label={below:$w'$},  xshift=2cm] (w') at (v) {};
\node[xshift=1.5cm] at (w') {$\cdots$};
\node[vertex,  xshift=3cm, label=below:$u$]  (u) at (w') {};
\node[vertex, xshift=2cm] (x) at (u) {};
\node[xshift=1cm] at (x) {$\cdots$};
\node[vertex, xshift=2cm] (x') at (x) {}; 
\node [xshift=-1cm](wl) at (w) {};
\node[xshift=-1.5cm] at (w) {$\cdots$};
\node [xshift=1cm] (wr) at (w'){};
\node[yshift=.4cm, xshift=.4cm] at (w) {$C_1$};
\node[yshift=.4cm, xshift=.4cm] at (w') {$C_2$};


\path[-, bend angle=30]
		(v)
		edge [->] (w')
		edge [->] (w)
		edge [<-, bend left] (u.west)
		(w) edge [->] (wl)
		(w') edge[->] (wr)
		(u') edge [->, bend angle=40, bend left] node [midway, label={above:$C$}] {} (u.130);
%		edge[ bend left] (u4)
%		
%		(u3)
%		edge(u4);


		
\begin{scope}[bend angle=10]
\node[vertex, label={ below:$v_1$}, yshift=-1.8cm] (v1) at (v) {};
\node[vertex, label={ below:$v_2$}, yshift=-.8cm] (v2) at (v1){};
\node[vertex, label={ below:$v_3$}, yshift=-.8cm] (v3) at (v2){};
\node[tinyvertex, yshift=-.8cm] (v4) at (v3){};
\node[yshift=-.4cm,  font=\tiny,rotate=90] at (v4) {$\cdots$};
\node[tinyvertex, yshift=-.8cm] (v5) at (v4){};

\node[vertex, fill=white, label={ below:$w_1$}, yshift=-1.8cm] (w1) at (w) {};
\node[vertex, label={ below:$w_2$}, yshift=-.8cm] (w2) at (w1){};
\node[yshift=-.8cm] (w3) at (w2){};
\node[tinyvertex, yshift=-.8cm] (w4) at (w3){};
\node[yshift=-.4cm,  font=\tiny,rotate=90] at (w4) {$\cdots$};
\node[tinyvertex, yshift=-.8cm] (w5) at (w4){};



\node[vertex, fill=white, label={[yshift=5pt] below:$w_1'$}, yshift=-1.8cm] (w1') at (w') {};
\node[vertex, label={[yshift=5pt] below:$w_2'$}, yshift=-.8cm] (w2') at (w1'){};
\node[yshift=-.8cm] (w3') at (w2'){};
\node[tinyvertex, yshift=-.8cm] (w4') at (w3'){};
\node[yshift=-.4cm,  font=\tiny,rotate=90] at (w4') {$\cdots$};
\node[tinyvertex, yshift=-.8cm] (w5') at (w4'){};


\node[vertex, fill=white, label={[xshift=3pt]below:$u_1$}, yshift=-1.8cm] (u1) at (u) {};
\node[tinyvertex, yshift=-2.4cm] (u4) at (u1){};
\node[yshift=-.4cm,  font=\tiny,rotate=90] at (u4) {$\cdots$};
\node[tinyvertex, yshift=-.8cm] (u5) at (u4){};

\node[vertex, fill=white,  yshift=-1.8cm] (u1') at (u') {};
\node[tinyvertex, yshift=-2.4cm] (u4') at (u1'){};
\node[yshift=-.4cm,  font=\tiny,rotate=90] at (u4') {$\cdots$};
\node[tinyvertex, yshift=-.8cm] (u5') at (u4'){};

\node[vertex, fill=white,  yshift=-1.8cm] (x1) at (x) {};
\node[tinyvertex, yshift=-2.4cm] (x4) at (x1){};
\node[yshift=-.4cm,  font=\tiny,rotate=90] at (x4) {$\cdots$};
\node[tinyvertex, yshift=-.8cm] (x5) at (x4){};

\node[vertex, fill=white,  yshift=-1.8cm] (x1') at (x') {};
\node[tinyvertex, yshift=-2.4cm] (x4') at (x1'){};
\node[yshift=-.4cm,  font=\tiny,rotate=90] at (x4') {$\cdots$};
\node[tinyvertex, yshift=-.8cm] (x5') at (x4'){};
\end{scope}	

\begin{pgfonlayer}{background}
\node[ellipse, draw=black, fit=(u1')(u5')]{};
\node[ellipse, draw=black, fit=(w1)(w5)]{};
\node[ellipse, draw=black, fit=(v1)(v5)]{};
\node[ellipse, draw=black, fit=(w1')(w5')]{};
\node[ellipse, draw=black, fit=(u1)(u5)]{};
\node[ellipse, draw=black, fit=(x1)(x5)]{};
\node[ellipse, draw=black, fit=(x1')(x5')]{};
\end{pgfonlayer}

%
\node[vertex, fill=white, yshift=-1.5cm, xshift=.5cm] (wv) at (w5) {};
\node [xshift=1.6cm] at (wv) {-- vertices of $T$};
%
\path[-]
(v1) edge[->] (w1)
	 edge[->](w2')
	
(v2) edge[->] (w2)
		edge[->] (w1')
(u1) edge[->,bend angle=55, bend left] (v3);
%
%\begin{pgfonlayer}{background}
%\node[ellipse, draw=black, fit=(u21)(u22)(u23)(u24), xshift=-2cm]{};
%\node[ellipse, draw=black, fit=(u21)(u22)(u23)(u24)]{};
%\node[ellipse, draw=black, fit=(u31)(u32)(u34)]{};
%\node[ellipse, draw=black, fit=(u21)(u22)(u23)(u24), xshift=4cm]{};
%\node[ellipse, draw=black, fit=(u21)(u22)(u23)(u24), xshift=6cm]{};
%\end{pgfonlayer}

%\node (h1) at (u5) [xshift=1cm, yshift=1cm]{};
%\node (h2) at (u53)[xshift=1cm, yshift=-1.3cm]{};
%
%\draw[dashed] (h1) -- (h2);
%\node [yshift=1cm] at (h1) {Suppose $x \in T \setminus \{x_2,x_3\}$};
%
%
%\begin{scope}[xshift=10cm]
%\node[vertex, label={below:$v_1$}] (u1){};
%\node[vertex, label={below:$v_2$}, xshift=2cm] (u2) at (u1) {};
%\node[vertex, label={below:$v_3$},  xshift=2cm] (u3) at (u2) {};
%\node[vertex,  xshift=2cm]  (u4) at (u3) {};
%\node[xshift=1cm] at (u4) {$\cdots$};
%\node[vertex, xshift=2cm] (u5) at (u4) {}; 
%
%
%\path[-]
%		(u1)
%		edge [->] (u2)
%		edge [<-,bend left] (u3)
%		edge [->, bend left] (u4)
%%		edge[bend left] (u4)	
%		(u2)
%		edge[<-] (u3);
%%		edge[ bend left] (u4)
%%		
%%		(u3)
%%		edge(u4);
%
%
%		
%\begin{scope}[bend angle=10]
%\node[vertex, label={ below:$x_1$}, yshift=-1.8cm] (u11) at (u1) {};
%\node[tinyvertex, yshift=-1.8cm] (u12) at (u11){};
%\node[yshift=-.4cm,  font=\tiny,rotate=90] at (u12) {$\cdots$};
%\node[tinyvertex, yshift=-.8cm] (u13) at (u12){};
%\node [xshift=-.5cm] at (u11) {\Lightning};
%
%\node[vertex, label={ below:$x_2$}, yshift=-1.8cm] (u21) at (u2) {};
%\node[vertex, fill=white, label={ below:$x_2'$}, yshift=-.8cm] (u22) at (u21){};
%\node[tinyvertex, yshift=-1cm] (u23) at (u22){};
%\node[yshift=-.4cm,  font=\tiny,rotate=90] at (u23) {$\cdots$};
%\node[tinyvertex, yshift=-.8cm] (u24) at (u23){};
%
%
%
%\node[vertex, label={ below:$x_3$}, yshift=-1.8cm] (u31) at (u3) {};
%\node[vertex, fill=white, yshift=-.8cm] (u32) at (u31){};
%\node[tinyvertex, yshift=-1cm] (u33) at (u32){};
%\node[yshift=-.4cm,  font=\tiny,rotate=90] at (u33) {$\cdots$};
%\node[tinyvertex, yshift=-.8cm] (u34) at (u33){};
%
%
%\node[vertex, fill=white, label={ below:$x$}, yshift=-1.8cm] (u41) at (u4) {};
%\node[tinyvertex, yshift=-1.8cm] (u42) at (u41){};
%\node[yshift=-.4cm,  font=\tiny,rotate=90] at (u42) {$\cdots$};
%\node[tinyvertex, yshift=-.8cm] (u43) at (u42){};
%
%\node[vertex, fill=white, yshift=-1.8cm] (u51) at (u5) {};
%\node[tinyvertex, yshift=-1.8cm] (u52) at (u51){};
%\node[yshift=-.4cm,  font=\tiny,rotate=90] at (u52) {$\cdots$};
%\node[tinyvertex, yshift=-.8cm] (u53) at (u52){};
%\node[vertex, fill=white, yshift=-1.5cm, xshift=.5cm] (wv) at (u24) {};
%\node [xshift=1.6cm] at (wv) {-- vertices of $T'$};
%
%\end{scope}	
%
%
%\path[-]
%(u11) edge[<-, bend left] (u31)
%	  edge[->] (u22)
%	  edge[->,bend left] (u41)
%
%(u21) [<-] edge (u32);
%
%\begin{pgfonlayer}{background}
%\node[ellipse, draw=black, fit=(u21)(u22)(u23)(u24), xshift=-2cm]{};
%\node[ellipse, draw=black, fit=(u21)(u22)(u23)(u24)]{};
%\node[ellipse, draw=black, fit=(u31)(u32)(u34)]{};
%\node[ellipse, draw=black, fit=(u21)(u22)(u23)(u24), xshift=4cm]{};
%\node[ellipse, draw=black, fit=(u21)(u22)(u23)(u24), xshift=6cm]{};
%\end{pgfonlayer}
%
%\end{scope}
\end{tikzpicture}


==> claim7-fig2.tex <==
\begin{tikzpicture}[>={[scale=1.1]Stealth},
tinyvertex/.style={circle,minimum size=1mm,very thick, draw=black, fill=black, inner sep=0mm}]
%[scale={\imagescale}, auto,swap,remember picture,overlay,shift={(ImageAnchor.center)}]
% [ node distance=1cm, bend angle=20,
%vertex/.style={circle,minimum size=2mm,very thick, draw=black, fill=black, inner sep=0mm}, information %text/.style={fill=red!10,inner sep=1ex, font=\Large}]



\node[vertex, label={below:$w$}] (w){};
\node[vertex, xshift=-3cm] (u') at (w) {};
\node[vertex, label={below:$v$}, xshift=2cm] (v) at (w) {};
\node[vertex, label={below:$w'$},  xshift=2cm] (w') at (v) {};
\node[xshift=1.5cm] at (w') {$\cdots$};
\node[vertex,  xshift=3cm, label=below:$u$]  (u) at (w') {};
\node[vertex, xshift=2cm] (x) at (u) {};
\node[xshift=1cm] at (x) {$\cdots$};
\node[vertex, xshift=2cm] (x') at (x) {}; 
\node [xshift=-1cm](wl) at (w) {};
\node[xshift=-1.5cm] at (w) {$\cdots$};
\node [xshift=1cm] (wr) at (w'){};
\node[yshift=.4cm, xshift=.4cm] at (w) {$C_1$};
\node[yshift=.4cm, xshift=.4cm] at (w') {$C_2$};


\path[-, bend angle=30]
		(v)
		edge [->] (w')
		edge [->] (w)
		edge [<-, bend left] (u.west)
		(w) edge [->] (wl)
		(w') edge[->] (wr)
		(u') edge [->, bend angle=40, bend left] node [midway, label={above:$C$}] {} (u.130);
%		edge[ bend left] (u4)
%		
%		(u3)
%		edge(u4);


		
\begin{scope}[bend angle=10]
\node[vertex, label={ below:$v_1$}, yshift=-1.8cm] (v1) at (v) {};
\node[vertex, label={ below:$v_2$}, yshift=-.8cm] (v2) at (v1){};
\node[vertex, label={ below:$v_3$}, yshift=-.8cm] (v3) at (v2){};
\node[tinyvertex, yshift=-.8cm] (v4) at (v3){};
\node[yshift=-.4cm,  font=\tiny,rotate=90] at (v4) {$\cdots$};
\node[tinyvertex, yshift=-.8cm] (v5) at (v4){};

\node[vertex, fill=white, label={ below:$w_1$}, yshift=-1.8cm] (w1) at (w) {};
\node[vertex, label={ below:$w_2$}, yshift=-.8cm] (w2) at (w1){};
\node[vertex, label={ below:$w_3$}, yshift=-.8cm] (w3) at (w2){};
\node[tinyvertex, yshift=-.8cm] (w4) at (w3){};
\node[yshift=-.4cm,  font=\tiny,rotate=90] at (w4) {$\cdots$};
\node[tinyvertex, yshift=-.8cm] (w5) at (w4){};



\node[vertex, fill=white, label={[yshift=5pt] below:$w_1'$}, yshift=-1.8cm] (w1') at (w') {};
\node[vertex, label={[yshift=5pt]below:$w_2'$}, yshift=-.8cm] (w2') at (w1'){};
\node[vertex, label={ [yshift=5pt]below:$w_3'$}, yshift=-.8cm] (w3') at (w2'){};
\node[tinyvertex, yshift=-.8cm] (w4') at (w3'){};
\node[yshift=-.4cm,  font=\tiny,rotate=90] at (w4') {$\cdots$};
\node[tinyvertex, yshift=-.8cm] (w5') at (w4'){};


\node[vertex, fill=white, label={[xshift=3pt]below:$u_1$}, yshift=-1.8cm] (u1) at (u) {};
\node[tinyvertex, yshift=-2.4cm] (u4) at (u1){};
\node[yshift=-.4cm,  font=\tiny,rotate=90] at (u4) {$\cdots$};
\node[tinyvertex, yshift=-.8cm] (u5) at (u4){};

\node[vertex, fill=white,  yshift=-1.8cm] (u1') at (u') {};
\node[tinyvertex, yshift=-2.4cm] (u4') at (u1'){};
\node[yshift=-.4cm,  font=\tiny,rotate=90] at (u4') {$\cdots$};
\node[tinyvertex, yshift=-.8cm] (u5') at (u4'){};

\node[vertex, fill=white,  yshift=-1.8cm] (x1) at (x) {};
\node[tinyvertex, yshift=-2.4cm] (x4) at (x1){};
\node[yshift=-.4cm,  font=\tiny,rotate=90] at (x4) {$\cdots$};
\node[tinyvertex, yshift=-.8cm] (x5) at (x4){};

\node[vertex, fill=white,  yshift=-1.8cm] (x1') at (x') {};
\node[tinyvertex, yshift=-2.4cm] (x4') at (x1'){};
\node[yshift=-.4cm,  font=\tiny,rotate=90] at (x4') {$\cdots$};
\node[tinyvertex, yshift=-.8cm] (x5') at (x4'){};
\end{scope}	

\begin{pgfonlayer}{background}
\node[ellipse, draw=black, fit=(u1')(u5')]{};
\node[ellipse, draw=black, fit=(w1)(w5)]{};
\node[ellipse, draw=black, fit=(v1)(v5)]{};
\node[ellipse, draw=black, fit=(w1')(w5')]{};
\node[ellipse, draw=black, fit=(u1)(u5)]{};
\node[ellipse, draw=black, fit=(x1)(x5)]{};
\node[ellipse, draw=black, fit=(x1')(x5')]{};
\end{pgfonlayer}

%
\node[vertex, fill=white, yshift=-1.5cm, xshift=.5cm] (wv) at (w5) {};
\node [xshift=1.6cm] at (wv) {-- vertices of $T$};
%
\path[-]
(v1) edge[->] (w1)
	    edge[->](w2')
(v2) edge[->] (w2)
		edge[->] (w1')
(v3) edge[->] (w3)
	 edge[->] (w3')
(u1) edge[->,bend angle=55, bend left] (v3);
%
%\begin{pgfonlayer}{background}
%\node[ellipse, draw=black, fit=(u21)(u22)(u23)(u24), xshift=-2cm]{};
%\node[ellipse, draw=black, fit=(u21)(u22)(u23)(u24)]{};
%\node[ellipse, draw=black, fit=(u31)(u32)(u34)]{};
%\node[ellipse, draw=black, fit=(u21)(u22)(u23)(u24), xshift=4cm]{};
%\node[ellipse, draw=black, fit=(u21)(u22)(u23)(u24), xshift=6cm]{};
%\end{pgfonlayer}

%\node (h1) at (u5) [xshift=1cm, yshift=1cm]{};
%\node (h2) at (u53)[xshift=1cm, yshift=-1.3cm]{};
%
%\draw[dashed] (h1) -- (h2);
%\node [yshift=1cm] at (h1) {Suppose $x \in T \setminus \{x_2,x_3\}$};
%
%
%\begin{scope}[xshift=10cm]
%\node[vertex, label={below:$v_1$}] (u1){};
%\node[vertex, label={below:$v_2$}, xshift=2cm] (u2) at (u1) {};
%\node[vertex, label={below:$v_3$},  xshift=2cm] (u3) at (u2) {};
%\node[vertex,  xshift=2cm]  (u4) at (u3) {};
%\node[xshift=1cm] at (u4) {$\cdots$};
%\node[vertex, xshift=2cm] (u5) at (u4) {}; 
%
%
%\path[-]
%		(u1)
%		edge [->] (u2)
%		edge [<-,bend left] (u3)
%		edge [->, bend left] (u4)
%%		edge[bend left] (u4)	
%		(u2)
%		edge[<-] (u3);
%%		edge[ bend left] (u4)
%%		
%%		(u3)
%%		edge(u4);
%
%
%		
%\begin{scope}[bend angle=10]
%\node[vertex, label={ below:$x_1$}, yshift=-1.8cm] (u11) at (u1) {};
%\node[tinyvertex, yshift=-1.8cm] (u12) at (u11){};
%\node[yshift=-.4cm,  font=\tiny,rotate=90] at (u12) {$\cdots$};
%\node[tinyvertex, yshift=-.8cm] (u13) at (u12){};
%\node [xshift=-.5cm] at (u11) {\Lightning};
%
%\node[vertex, label={ below:$x_2$}, yshift=-1.8cm] (u21) at (u2) {};
%\node[vertex, fill=white, label={ below:$x_2'$}, yshift=-.8cm] (u22) at (u21){};
%\node[tinyvertex, yshift=-1cm] (u23) at (u22){};
%\node[yshift=-.4cm,  font=\tiny,rotate=90] at (u23) {$\cdots$};
%\node[tinyvertex, yshift=-.8cm] (u24) at (u23){};
%
%
%
%\node[vertex, label={ below:$x_3$}, yshift=-1.8cm] (u31) at (u3) {};
%\node[vertex, fill=white, yshift=-.8cm] (u32) at (u31){};
%\node[tinyvertex, yshift=-1cm] (u33) at (u32){};
%\node[yshift=-.4cm,  font=\tiny,rotate=90] at (u33) {$\cdots$};
%\node[tinyvertex, yshift=-.8cm] (u34) at (u33){};
%
%
%\node[vertex, fill=white, label={ below:$x$}, yshift=-1.8cm] (u41) at (u4) {};
%\node[tinyvertex, yshift=-1.8cm] (u42) at (u41){};
%\node[yshift=-.4cm,  font=\tiny,rotate=90] at (u42) {$\cdots$};
%\node[tinyvertex, yshift=-.8cm] (u43) at (u42){};
%
%\node[vertex, fill=white, yshift=-1.8cm] (u51) at (u5) {};
%\node[tinyvertex, yshift=-1.8cm] (u52) at (u51){};
%\node[yshift=-.4cm,  font=\tiny,rotate=90] at (u52) {$\cdots$};
%\node[tinyvertex, yshift=-.8cm] (u53) at (u52){};
%\node[vertex, fill=white, yshift=-1.5cm, xshift=.5cm] (wv) at (u24) {};
%\node [xshift=1.6cm] at (wv) {-- vertices of $T'$};
%
%\end{scope}	
%
%
%\path[-]
%(u11) edge[<-, bend left] (u31)
%	  edge[->] (u22)
%	  edge[->,bend left] (u41)
%
%(u21) [<-] edge (u32);
%
%\begin{pgfonlayer}{background}
%\node[ellipse, draw=black, fit=(u21)(u22)(u23)(u24), xshift=-2cm]{};
%\node[ellipse, draw=black, fit=(u21)(u22)(u23)(u24)]{};
%\node[ellipse, draw=black, fit=(u31)(u32)(u34)]{};
%\node[ellipse, draw=black, fit=(u21)(u22)(u23)(u24), xshift=4cm]{};
%\node[ellipse, draw=black, fit=(u21)(u22)(u23)(u24), xshift=6cm]{};
%\end{pgfonlayer}
%
%\end{scope}
\end{tikzpicture}


==> forbidden_config.tex <==
\begin{tikzpicture}[>={[scale=1.1]Stealth},
tinyvertex/.style={circle,minimum size=1mm,very thick, draw=black, fill=black, inner sep=0mm}]
%[scale={\imagescale}, auto,swap,remember picture,overlay,shift={(ImageAnchor.center)}]
% [ node distance=1cm, bend angle=20,
%vertex/.style={circle,minimum size=2mm,very thick, draw=black, fill=black, inner sep=0mm}, information %text/.style={fill=red!10,inner sep=1ex, font=\Large}]



\node[vertex, label={below:$v$}] (u1){};
\node[vertex, xshift=2cm] (u2) at (u1) {};
\node[vertex, xshift=2cm] (u3) at (u2) {};



\path[-]
		(u1)
		edge [->] (u2)
		edge [->,bend left] (u3);
	

		
\begin{scope}[bend angle=10]
\node[vertex, label={[font=\tiny] below:$x$}, yshift=-1.8cm] (u11) at (u1) {};
\node[tinyvertex, yshift=-.8cm] (u12) at (u11){};
\node[yshift=-.4cm,  font=\tiny,rotate=90] at (u12) {$\cdots$};
\node[tinyvertex, yshift=-.8cm] (u13) at (u12){};

\node[vertex, fill=white, yshift=-1.8cm] (u21) at (u2) {};
\node[tinyvertex, yshift=-.8cm] (u23) at (u21){};
\node[yshift=-.4cm,  font=\tiny,rotate=90] at (u23) {$\cdots$};
\node[tinyvertex, yshift=-.8cm] (u24) at (u23){};



\node[vertex, fill=white, yshift=-1.8cm] (u31) at (u3) {};
\node[tinyvertex, yshift=-.8cm] (u33) at (u31){};
\node[yshift=-.4cm,  font=\tiny,rotate=90] at (u33) {$\cdots$};
\node[tinyvertex, yshift=-.8cm] (u34) at (u33){};

\path[-]
(u11) edge[->, bend left] (u31)
	  edge[->] (u21);

\begin{pgfonlayer}{background}
\node[ellipse, draw=black, fit=(u21)(u24), xshift=-2cm]{};
\node[ellipse, draw=black, fit=(u21)(u24)]{};
\node[ellipse, draw=black, fit=(u31)(u34)]{};
\end{pgfonlayer}
\end{scope}

\node (h1) at (u3) [xshift=1cm, yshift=.5cm] {};
\node (h2) at (u34)[xshift=1cm, yshift=-1cm]{};
\draw[dashed] (h1)--(h2);

%%%%%BILD 2%%%%%%

\begin{scope}[xshift=6cm]


\node[vertex, label={below:$v$}] (u1){};
\node[vertex,label={below:$u$}, xshift=2cm] (u2) at (u1) {};
\node[vertex, xshift=2cm] (u3) at (u2) {};



\path[-]
		(u1)
		edge [->] (u2)
		(u2) edge [<-] (u3);
	

		
\begin{scope}[bend angle=10]
\node[vertex, label={[font=\tiny] below:$x$}, yshift=-1.8cm] (u11) at (u1) {};
\node[tinyvertex, yshift=-.8cm] (u12) at (u11){};
\node[yshift=-.4cm,  font=\tiny,rotate=90] at (u12) {$\cdots$};
\node[tinyvertex, yshift=-.8cm] (u13) at (u12){};

\node[vertex, fill=white, label={[font=\tiny] below:$x_u$}, yshift=-1.8cm] (u21) at (u2) {};
\node[tinyvertex, yshift=-.8cm] (u23) at (u21){};
\node[yshift=-.4cm,  font=\tiny,rotate=90] at (u23) {$\cdots$};
\node[tinyvertex, yshift=-.8cm] (u24) at (u23){};



\node[vertex, fill=white, yshift=-1.8cm] (u31) at (u3) {};
\node[tinyvertex, yshift=-.8cm] (u33) at (u31){};
\node[yshift=-.4cm,  font=\tiny,rotate=90] at (u33) {$\cdots$};
\node[tinyvertex, yshift=-.8cm] (u34) at (u33){};




\node[vertex, fill=white, yshift=-1.5cm, xshift=.5cm] (wv) at (u13) {};
\node [xshift=1.6cm] at (wv) {-- vertices of $T$};

\path[-]
(u11) edge[->] (u21)
(u31) edge[->] (u21);

\begin{pgfonlayer}{background}
\node[ellipse, draw=black, fit=(u21)(u24), xshift=-2cm]{};
\node[ellipse, draw=black, fit=(u21)(u24)]{};
\node[ellipse, draw=black, fit=(u31)(u34)]{};
\end{pgfonlayer}
\end{scope}

\node (h1) at (u3) [xshift=1cm, yshift=.5cm] {};
\node (h2) at (u34)[xshift=1cm, yshift=-1cm]{};
\draw[dashed] (h1)--(h2);
\end{scope}

%%BILD 3%%%

\begin{scope}[xshift=12cm]


\node[vertex, label={below:$v$}] (u1){};
\node[vertex,label={below:$w$}, xshift=2cm] (u2) at (u1) {};
\node[vertex, xshift=2cm] (u3) at (u2) {};



\path[-]
		(u1)
		edge [<-] (u2)
		(u2) edge [->] (u3);
	

		
\begin{scope}[bend angle=10]
\node[vertex, label={[font=\tiny] below:$x$}, yshift=-1.8cm] (u11) at (u1) {};
\node[tinyvertex, yshift=-.8cm] (u12) at (u11){};
\node[yshift=-.4cm,  font=\tiny,rotate=90] at (u12) {$\cdots$};
\node[tinyvertex, yshift=-.8cm] (u13) at (u12){};

\node[vertex, fill=white, label={[font=\tiny] below:$x_w$},yshift=-1.8cm] (u21) at (u2) {};
\node[tinyvertex, yshift=-.8cm] (u23) at (u21){};
\node[yshift=-.4cm,  font=\tiny,rotate=90] at (u23) {$\cdots$};
\node[tinyvertex, yshift=-.8cm] (u24) at (u23){};



\node[vertex, fill=white, yshift=-1.8cm] (u31) at (u3) {};
\node[tinyvertex, yshift=-.8cm] (u33) at (u31){};
\node[yshift=-.4cm,  font=\tiny,rotate=90] at (u33) {$\cdots$};
\node[tinyvertex, yshift=-.8cm] (u34) at (u33){};

\path[-]
(u11) edge[<-] (u21)
(u31) edge[<-] (u21);

\begin{pgfonlayer}{background}
\node[ellipse, draw=black, fit=(u21)(u24), xshift=-2cm]{};
\node[ellipse, draw=black, fit=(u21)(u24)]{};
\node[ellipse, draw=black, fit=(u31)(u34)]{};
\end{pgfonlayer}
\end{scope}
\end{scope}

%
\end{tikzpicture}


==> k_c_config.tex <==
\begin{tikzpicture}
%[scale={\imagescale}, auto,swap,remember picture,overlay,shift={(ImageAnchor.center)}]
% [ node distance=1cm, bend angle=20,
%vertex/.style={circle,minimum size=2mm,very thick, draw=black, fill=black, inner sep=0mm}, information %text/.style={fill=red!10,inner sep=1ex, font=\Large}]



\node[vertex, label={below:$1$}] (u1){};
\node[vertex, label={below:$2$}, xshift=2cm] (u2) at (u1) {};
\node[vertex, label={below:$3$},  xshift=2cm] (u3) at (u2) {};
\node[vertex,label={below:$4$},  xshift=2cm] (u4) at (u3) {};


\path[-]
		(u1)
		edge[help lines] (u2)
		edge[help lines, bend left] (u3)
		edge[help lines, bend left] (u4)	
		(u2)
		edge[help lines] (u3)
		edge[help lines, bend left] (u4)
		
		(u3)
		edge[help lines](u4);


		
\begin{scope}[bend angle=10]
\node[vertex, yshift=-1.8cm] (u11) at (u1) {};
\node[vertex, yshift=-.8cm] (u12) at (u11){};
\node[vertex, yshift=-.8cm] (u13) at (u12){};

\node[vertex, yshift=-1.8cm] (u21) at (u2) {};
\node[vertex, yshift=-.8cm] (u22) at (u21){};
\node[vertex, yshift=-.8cm] (u23) at (u22){};



\node[vertex, yshift=-1.8cm] (u31) at (u3) {};
\node[vertex, yshift=-.8cm] (u32) at (u31){};
\node[vertex, yshift=-.8cm] (u33) at (u32){};


\node[vertex, yshift=-1.8cm] (u41) at (u4) {};
\node[vertex, yshift=-.8cm] (u42) at (u41){};
\node[vertex, yshift=-.8cm] (u43) at (u42){};
\end{scope}	


\path[-]
(u11) edge (u21)
	  edge[ bend left] (u31)
	  edge[ bend left] (u41)
(u12) edge (u22)
	  edge[ bend left] (u32)
	  edge[ bend left] (u42)

(u13) edge (u23)
	  edge[ bend left] (u33)
	  edge[ bend left] (u43)
	  
(u21) edge (u31)
	  edge[ bend left] (u41)

(u22) edge (u32)
	  edge[ bend left] (u42)
	  
(u23) edge (u33)
		   edge[bend left] (u43)	  

(u31) edge (u41)

(u32) edge (u42)
(u33) edge (u43);

\begin{pgfonlayer}{background}
\node[ellipse, draw=black, fit=(u11)(u12)(u13), label={below:$X_1$}]{};
\node[ellipse, draw=black, fit=(u21)(u22)(u23), label={below:$X_2$}]{};
\node[ellipse, draw=black, fit=(u31)(u32)(u33), label={below:$X_3$}]{};
\node[ellipse, draw=black, fit=(u41)(u42)(u43), label={below:$X_4$}]{};
\end{pgfonlayer}

\node (h1) at (u4) [xshift=1cm, yshift=1cm]{};
\node (h2) at (u43)[xshift=1cm, yshift=-1.3cm]{};

\draw[dashed] (h1) -- (h2);


\begin{scope}[xshift=8cm]
\node[vertex, label={below:$1$}] (u1){};
\node[vertex, label={below:$2$}, xshift=2cm] (u2) at (u1) {};
\node[vertex, label={below:$3$},  xshift=2cm] (u3) at (u2) {};
\node[vertex,label={below:$4$},  xshift=2cm] (u4) at (u3) {};
\node[vertex, label={below:$5$}, xshift=2cm] (u5) at (u4) {};


\path[-]
		(u1)
		edge[help lines] (u2)
		edge[help lines, bend left] (u5)

		(u2)
		edge[help lines] (u3)
		
		(u3)
		edge[help lines](u4)
		
		(u4)
		edge[help lines](u5);


		
\begin{scope}[bend angle=10]
\node[vertex, yshift=-2.2cm] (u11) at (u1) {};
\node[vertex, yshift=-.8cm] (u12) at (u11){};

\node[vertex, yshift=-2.2cm] (u21) at (u2) {};
\node[vertex, yshift=-.8cm] (u22) at (u21){};



\node[vertex, yshift=-2.2cm] (u31) at (u3) {};
\node[vertex, yshift=-.8cm] (u32) at (u31){};


\node[vertex, yshift=-2.2cm] (u41) at (u4) {};
\node[vertex, yshift=-.8cm] (u42) at (u41){};

\node[vertex, yshift=-2.2cm] (u51) at (u5) {};
\node[vertex, yshift=-.8cm] (u52) at (u51) {};
\end{scope}	


\path[-]
(u11) edge[help lines] (u21)
	  edge[help lines, bend left] (u51)
(u12) edge[help lines] (u22)
	  edge[help lines, bend right](u52)
(u21) edge[help lines] (u31)
(u22) edge[help lines] (u32)
(u31) edge[help lines] (u41)
(u32) edge[help lines] (u42)
(u41) edge[help lines] (u51)
(u42) edge[help lines] (u52); 

\begin{pgfonlayer}{background}
\node[ellipse, draw=black, fit=(u11)(u12), label={below:$X_1$}]{};
\node[ellipse, draw=black, fit=(u21)(u22), label={below:$X_2$}]{};
\node[ellipse, draw=black, fit=(u31)(u32), label={below:$X_3$}]{};
\node[ellipse, draw=black, fit=(u41)(u42), label={below:$X_4$}]{};
\node[ellipse, draw=black, fit=(u51)(u52), label={below:$X_5$}]{};
\end{pgfonlayer} 

\end{scope}
\end{tikzpicture}


==> k_config_dir.tex <==
\begin{tikzpicture}
%[scale={\imagescale}, auto,swap,remember picture,overlay,shift={(ImageAnchor.center)}]
% [ node distance=1cm, bend angle=20,
%vertex/.style={circle,minimum size=2mm,very thick, draw=black, fill=black, inner sep=0mm}, information %text/.style={fill=red!10,inner sep=1ex, font=\Large}]



\node[vertex, label={below:$1$}] (u1){};
\node[vertex, label={below:$2$}, xshift=2cm] (u2) at (u1) {};
\node[vertex, label={below:$3$},  xshift=2cm] (u3) at (u2) {};
\node[vertex,label={below:$4$},  xshift=2cm] (u4) at (u3) {};


\path[arrows={[scale=1.1]Stealth}-{[scale=1.1]Stealth}]
		(u1)
		edge (u2)
		edge [bend left] (u3)
		edge[bend left] (u4)	
		(u2)
		edge[] (u3)
		edge[ bend left] (u4)
		
		(u3)
		edge(u4);


		
\begin{scope}[bend angle=10]
\node[vertex, yshift=-1.8cm] (u11) at (u1) {};
\node[vertex, yshift=-.8cm] (u12) at (u11){};
\node[vertex, yshift=-.8cm] (u13) at (u12){};

\node[vertex, yshift=-1.8cm] (u21) at (u2) {};
\node[vertex, yshift=-.8cm] (u22) at (u21){};
\node[vertex, yshift=-.8cm] (u23) at (u22){};



\node[vertex, yshift=-1.8cm] (u31) at (u3) {};
\node[vertex, yshift=-.8cm] (u32) at (u31){};
\node[vertex, yshift=-.8cm] (u33) at (u32){};


\node[vertex, yshift=-1.8cm] (u41) at (u4) {};
\node[vertex, yshift=-.8cm] (u42) at (u41){};
\node[vertex, yshift=-.8cm] (u43) at (u42){};
\end{scope}	


\path[arrows={[scale=1.1]Stealth}-{[scale=1.1]Stealth}]
(u11) edge (u21)
	  edge[ bend left] (u31)
	  edge[ bend left] (u41)
(u12) edge (u22)
	  edge[ bend left] (u32)
	  edge[ bend left] (u42)

(u13) edge (u23)
	  edge[ bend left] (u33)
	  edge[ bend left] (u43)
	  
(u21) edge (u31)
	  edge[ bend left] (u41)

(u22) edge (u32)
	  edge[ bend left] (u42)
	  
(u23) edge (u33)
		   edge[bend left] (u43)	  

(u31) edge (u41)

(u32) edge (u42)
(u33) edge (u43);

\begin{pgfonlayer}{background}
\node[ellipse, draw=black, fit=(u11)(u12)(u13), label={below:$X_1$}]{};
\node[ellipse, draw=black, fit=(u21)(u22)(u23), label={below:$X_2$}]{};
\node[ellipse, draw=black, fit=(u31)(u32)(u33), label={below:$X_3$}]{};
\node[ellipse, draw=black, fit=(u41)(u42)(u43), label={below:$X_4$}]{};
\end{pgfonlayer}

\node (h1) at (u4) [xshift=1cm, yshift=1cm]{};
\node (h2) at (u43)[xshift=1cm, yshift=-1.3cm]{};

\draw[dashed] (h1) -- (h2);


\begin{scope}[xshift=8cm]
\node[vertex, label={below:$1$}] (u1){};
\node[vertex, label={below:$2$}, xshift=2cm] (u2) at (u1) {};
\node[vertex, label={below:$3$},  xshift=2cm] (u3) at (u2) {};
\node[vertex,label={below:$4$},  xshift=2cm] (u4) at (u3) {};


\path[arrows={[scale=1.1]Stealth}-{[scale=1.1]Stealth}]
		(u1)
		edge (u2)
		edge[bend left](u4)
		(u2)
		edge (u3)
		
		(u3)
		edge(u4);


		
\begin{scope}[bend angle=10]
\node[vertex, yshift=-2.2cm] (u11) at (u1) {};
\node[vertex, yshift=-.8cm] (u12) at (u11){};

\node[vertex, yshift=-2.2cm] (u21) at (u2) {};
\node[vertex, yshift=-.8cm] (u22) at (u21){};



\node[vertex, yshift=-2.2cm] (u31) at (u3) {};
\node[vertex, yshift=-.8cm] (u32) at (u31){};


\node[vertex, yshift=-2.2cm] (u41) at (u4) {};
\node[vertex, yshift=-.8cm] (u42) at (u41){};
\end{scope}	


\path[arrows={[scale=1.1]Stealth}-{[scale=1.1]Stealth}]
(u11) edge (u21)
	  edge (u42)
(u12) edge (u22)
	  edge(u41)
(u21) edge (u31)
(u22) edge (u32)
(u31) edge (u41)
(u32) edge (u42);

\begin{pgfonlayer}{background}
\node[ellipse, draw=black, fit=(u11)(u12), label={below:$X_1$}]{};
\node[ellipse, draw=black, fit=(u21)(u22), label={below:$X_2$}]{};
\node[ellipse, draw=black, fit=(u31)(u32), label={below:$X_3$}]{};
\node[ellipse, draw=black, fit=(u41)(u42), label={below:$X_4$}]{};
\end{pgfonlayer} 

\end{scope}
\end{tikzpicture}

